Observability of Hypergraphs

In this paper we develop a framework to study observability for uniform hypergraphs. Hypergraphs, being extensions of graphs, allow edges to connect multiple nodes and unambiguously represent multi-way relationships which are ubiquitous in many real-world networks. We extend the canonical homogeneous polynomial or multilinear dynamical system on uniform hypergraphs to include linear outputs, and we derive a Kalman-rank-like condition for assessing the local weak observability. We propose an exact techniques for determining the local observability criterion, and we propose a greedy heuristic to determine the minimum set of observable nodes. Numerical experiments demonstrate our approach on several hypergraph topologies and a hypergraph representations of neural networks within the mouse hypothalamus.

==> figMON.tex <==
\input{colors}
\begin{figure}[t!]
\centering
\tcbox[colback=mygray,top=0pt,left=-2pt,right=0pt,bottom=5pt]{
\begin{tikzpicture}[scale=1, transform shape]
\node[vertex,text=white,scale=0.7] (v1) {1};
\node[vertex,above of=v1,node distance=20pt,mygray,scale=0.7] (v1a) {};
\path [->,red, shorten >=1pt,shorten <=1pt, thick](v1a) edge node[left] {} (v1);
\node[vertex,right of=v1,text=white,scale=0.7,node distance = 20pt] (v2) {2};
\node[vertex,right of=v2,text=white,scale=0.7,node distance = 20pt] (v3) {3};
\node[vertex,right of=v3,text=white,scale=0.7,node distance = 20pt] (v4) {4};
\node[vertex,left of=v1,node distance=30pt,mygray,text=black,scale=0.7] (text1) {\huge\textbf{A}};

\node[vertex,right of=v4,text=white,scale=0.7,node distance=30pt] (v5) {1};
\node[vertex,above of=v5,node distance=20pt,mygray,scale=0.7] (v5a) {};
\path [->,red, shorten >=1pt,shorten <=1pt, thick](v5a) edge node[left] {} (v5);
\node[vertex,right of=v5,text=white,scale=0.7,node distance = 20pt] (v6) {2};
\node[vertex,right of=v6,text=white,scale=0.7,node distance = 20pt] (v7) {3};
\node[vertex,right of=v7,text=white,scale=0.7,node distance = 20pt] (v8) {4};
\node[vertex,right of=v8,text=white,scale=0.7,node distance = 20pt] (v9) {5};


\node[vertex,below of=v1,text=white,scale=0.7,node distance=30pt] (a1) {1};
\node[vertex,above of=a1,node distance=20pt,mygray,scale=0.7] (a1a) {};
\path [->,red, shorten >=1pt,shorten <=1pt, thick](a1a) edge node[left] {} (a1);
\node[vertex,right of=a1,text=white,scale=0.7,node distance = 20pt] (a2) {2};
\node[vertex,below of=a2,text=white,scale=0.7,node distance = 20pt] (a3) {3};
\node[vertex,left of=a3,text=white,scale=0.7,node distance = 20pt] (a4) {4};

\node[vertex,below of=v5,text=white,scale=0.7,node distance=30pt] (a5) {1};
\node[vertex,above of=a5,node distance=20pt,mygray,scale=0.7] (a5a) {};
\path [->,red, shorten >=1pt,shorten <=1pt, thick](a5a) edge node[left] {} (a5);
\node[vertex,right of=a5,text=white,scale=0.7,node distance = 20pt] (a6) {2};
\node[vertex,right of=a6,text=white,scale=0.7,node distance = 20pt] (a7) {3};
\node[vertex,below of=a7,text=white,scale=0.7,node distance = 20pt] (a8) {4};
\node[vertex,left of=a8,text=white,scale=0.7,node distance = 20pt] (a9) {5};
\node[vertex,left of=a9,text=white,scale=0.7,node distance = 20pt] (a10) {6};

\node[vertex,left of=a1,node distance=30pt,mygray,text=black,scale=0.7] (text2.1) {\huge\textbf{B}};

\node[vertex,below of=a3,text=white,scale=0.7,node distance=40pt] (c1) {1};
\node[vertex,above left of=c1,text=white,scale=0.7,node distance=15pt] (c2) {2};
\node[vertex,above right=12 pt and 7 pt of c1,text=white,scale=0.7,node distance=20pt] (c3) {3};
\node[vertex,above of=c3,node distance=20pt,mygray,scale=0.7] (c3a) {};
\path [->,red, shorten >=1pt,shorten <=1pt, thick](c3a) edge node[left] {} (c3);
\node[vertex,left= 18pt of c1,text=white,scale=0.7] (c4) {4};
\node[vertex,above of=c4,node distance=20pt,mygray,scale=0.7] (c4a) {};
\path [->,red, shorten >=1pt,shorten <=1pt, thick](c4a) edge node[left] {} (c4);
\node[vertex,below=18pt of c2,text=white,scale=0.7] (c5) {5};
\node[vertex,below of=text2.1,node distance=50pt,mygray,text=black,scale=0.7] (text2.2) {\huge\textbf{C}};

\node[vertex,below of=a9,text=white,scale=0.7,node distance=30pt] (c6) {1};
\node[vertex,right of=c6,text=white,scale=0.7,node distance=20pt] (c7) {3};
\node[vertex,above of=c7,node distance=20pt,mygray,scale=0.7] (c7a) {};
\path [->,red, shorten >=1pt,shorten <=1pt, thick](c7a) edge node[left] {} (c7);
\node[vertex,below of=c7,text=white,scale=0.7,node distance=20pt] (c8) {4};
\node[vertex,below of=c8,node distance=20pt,mygray,scale=0.7] (c8a) {};
\path [->,red, shorten >=1pt,shorten <=1pt, thick](c8a) edge node[left] {} (c8);
\node[vertex,left of=c8,text=white,scale=0.7,node distance=20pt] (c9) {2};
\node[vertex,left of=c9,text=white,scale=0.7,node distance=20pt] (c10) {6};
\node[vertex,above of=c10,text=white,scale=0.7,node distance=20pt] (c11) {5};
\node[vertex,above of=c11,node distance=20pt,mygray,scale=0.7] (c11a) {};
\path [->,red,shorten >=1pt,shorten <=1pt, thick](c11a) edge node[left] {} (c11);

\node[vertex,below of=c2,text=white,scale=0.7,node distance=60pt] (d1) {1};
\node[vertex,below right= 5pt and 10pt of d1,text=white,scale=0.7,node distance=20pt] (d2) {2};
\node[vertex,below left= 10pt and 1pt of d2,text=white,scale=0.7,node distance=20pt] (d3) {3};
\node[vertex,below left= 5pt and 10pt of d1,text=white,scale=0.7,node distance=20pt] (d5) {5};
\node[vertex,below right= 10pt and 1pt of d5,text=white,scale=0.7,node distance=20pt] (d4) {4};
\node[vertex,above of=d1,node distance=20pt,mygray,scale=0.7] (d1a) {};
\path [->,red,shorten >=1pt,shorten <=1pt, thick](d1a) edge node[left] {} (d1);
\node[vertex,below of=text2.2,node distance=50pt,mygray,text=black,scale=0.7] (text2.3) {\huge\textbf{D}};

\node[vertex,below of=c9,text=white,scale=0.7,node distance=30pt] (e1) {1};
\node[vertex,right of=e1,text=white,scale=0.7,node distance=20pt] (e2) {2};
\node[vertex,below right= 10pt and 5pt of e2,text=white,scale=0.7,node distance=20pt] (e3) {3};
\node[vertex,below of=e2,text=white,scale=0.7,node distance=40pt] (e4) {4};
\node[vertex,below of=e1,text=white,scale=0.7,node distance=40pt] (e5) {5};
\node[vertex,below left= 10pt and 5pt of e1,text=white,scale=0.7,node distance=20pt] (e6) {6};
\node[vertex,above of=e1,node distance=20pt,mygray,scale=0.7] (e1a) {};
\path [->, red, shorten >=1pt,shorten <=1pt, thick](e1a) edge node[left] {} (e1);

\begin{pgfonlayer}{background}
\begin{scope}[transparency group,opacity=.9]
\draw[edge,color=aureolin, line width=8pt] (v1) -- (v2) -- (v3);
\draw[edge,color=asparagus, line width=8pt] (v2) -- (v3) -- (v4);

\draw[edge,color=capri, line width=8pt] (v5) -- (v6) -- (v7);
\draw[edge,color=darkpink, line width=8pt] (v6) -- (v7) -- (v8);
\draw[edge,color=eggplant, line width=8pt] (v7) -- (v8) -- (v9);

\draw[edge,color=fuchsia, line width=8pt] (a1) -- (a2) -- (a3);
\draw[edge,color=goldenrod, line width=8pt] (a2) -- (a3) -- (a4);
\draw[edge,color=green(pigment), line width=8pt] (a3) -- (a4) -- (a1);
\draw[edge,color=salmon, line width=8pt] (a4) -- (a1) -- (a2);

\draw[edge,color=amber, line width=8pt] (a5) -- (a6) -- (a7);
\draw[edge,color=amethyst, line width=8pt] (a6) -- (a7) -- (a8);
\draw[edge,color=applegreen, line width=8pt] (a7) -- (a8) -- (a9);
\draw[edge,color=ashgrey, line width=8pt] (a8) -- (a9) -- (a10);
\draw[edge,color=babyblue, line width=8pt] (a9) -- (a10) -- (a5);
\draw[edge,color=bittersweet, line width=8pt] (a10) -- (a5) -- (a6);

\draw[edge,color=amber, line width=8pt] (c1) -- (c2) -- (c3) -- (c1);
\draw[edge,color=amethyst, line width=8pt] (c1) -- (c2) -- (c4) -- (c1);
\draw[edge,color=applegreen, line width=8pt] (c1) -- (c2) -- (c5) -- (c1);

\draw[edge,color=blue-green, line width=8pt] (c6) -- (c9) -- (c7) -- (c6);
\draw[edge,color=darkcerulean, line width=8pt] (c6) -- (c9) -- (c8) -- (c6);
\draw[edge,color=brilliantrose, line width=8pt] (c6) -- (c9) -- (c10) -- (c6);
\draw[edge,color=emerald, line width=8pt] (c6) -- (c9) -- (c11) -- (c6);

% Edges of 3 uniform complete hypergraph
\draw[edge,color=sandstorm, line width=6pt] (d1) -- (d2) -- (d3) -- (d1);
\draw[edge,color=teal, line width=7pt] (d1) -- (d2) -- (d4) -- (d1);
\draw[edge,color=sealbrown, line width=8pt] (d1) -- (d2) -- (d5) -- (d1);
\draw[edge,color=bleudefrance, line width=9pt] (d1) -- (d3) -- (d4) -- (d1);
\draw[edge,color=aureolin, line width=10pt] (d1) -- (d3) -- (d5) -- (d1);
\draw[edge,color=asparagus, line width=6pt] (d1) -- (d4) -- (d5) -- (d1);
\draw[edge,color=capri, line width=7pt] (d2) -- (d3) -- (d4) -- (d2);
\draw[edge,color=darkpink, line width=8pt] (d2) -- (d3) -- (d5) -- (d2);
\draw[edge,color=eggplant, line width=9pt] (d2) -- (d4) -- (d5) -- (d2);
\draw[edge,color=goldenrod, line width=10pt] (d3) -- (d4) -- (d5) -- (d3);

% Edges of 3 uniform complete hypergraph
\draw[edge,color=sandstorm, line width=6pt] (e1) -- (e2) -- (e3) -- (e1);
\draw[edge,color=teal, line width=7pt] (e1) -- (e2) -- (e4) -- (e1);
\draw[edge,color=sealbrown, line width=8pt] (e1) -- (e2) -- (e5) -- (e1);
\draw[edge,color=bleudefrance, line width=9pt] (e1) -- (e3) -- (e4) -- (e1);
\draw[edge,color=aureolin, line width=10pt] (e1) -- (e3) -- (e5) -- (e1);
\draw[edge,color=asparagus, line width=6pt] (e1) -- (e4) -- (e5) -- (e1);
\draw[edge,color=capri, line width=7pt] (e2) -- (e3) -- (e4) -- (e2);
\draw[edge,color=darkpink, line width=8pt] (e2) -- (e3) -- (e5) -- (e2);
\draw[edge,color=eggplant, line width=9pt] (e2) -- (e4) -- (e5) -- (e2);
\draw[edge,color=goldenrod, line width=10pt] (e3) -- (e4) -- (e5) -- (e3);
\draw[edge,color=green(pigment), line width=6pt] (e6) -- (e2) -- (e3) -- (e6);
\draw[edge,color=salmon, line width=7pt] (e6) -- (e2) -- (e4) -- (e6);
\draw[edge,color=amber, line width=8pt] (e6) -- (e2) -- (e5) -- (e6);
\draw[edge,color=amethyst, line width=9pt] (e6) -- (e3) -- (e4) -- (e6);
\draw[edge,color=applegreen, line width=10pt] (e6) -- (e3) -- (e5) -- (e6);
\draw[edge,color=ashgrey, line width=6pt] (e6) -- (e4) -- (e5) -- (e6);
\draw[edge,color=babyblue, line width=7pt] (e6) -- (e1) -- (e4) -- (e6);
\draw[edge,color=bittersweet, line width=8pt] (e6) -- (e1) -- (e5) -- (e6);
\draw[edge,color=blue-green, line width=9pt] (e6) -- (e1) -- (e2) -- (e6);
\draw[edge,color=darkcerulean, line width=10pt] (e6) -- (e1) -- (e3) -- (e6);

\end{scope}
\end{pgfonlayer}

\end{tikzpicture}
}
\caption{MON of 3-uniform hyperchains, hyperrings and hyperstars. The nodes with arrows are denoted as the MON nodes. (A) $3-$uniform hyperchain on $n=4$ (left) and $n=5$ (right) vertices. (B) $3-$uniform hyperring on $n=4$ (left) and $n=6$ (right) vertices. (C) $3-$uniform hyperstar on $n=5$ (left) and $n=6$ (right) vertices. (D) $3-$uniform complete hypergraphs with $n=5$ (left) and $n=6$ (right) vertices. The red arrows indicate the MON.}
% \caption{MCN of 3-uniform hyperchains, hyperrings and hyperstars. (A) 3-uniform hyperchain on $n=4$ (left) and $n=5$ (right) vertices. (B) 3-uniform hyperring on $n=4$ (left) and $n=6$ (right) vertices. The nodes with arrows are denoted as the control nodes, and the black arrows indicate the control nodes with highest degrees in the configurations. \textbf{I will finish this figure today}}
\label{fig: toy HG}
\end{figure}

% \begin{figure}[t!]
% \centering
% \tcbox[colback=mygrey,top=0pt,left=-2pt,right=0pt,bottom=5pt]{
% \begin{tikzpicture}[scale=0.65, transform shape]
% \node[vertex,text=white,scale=0.7] (v1) {1};
% \node[vertex,right of=v1,text=white,scale=0.7,node distance = 20pt] (v2) {2};
% \node[vertex,right of=v2,text=white,scale=0.7,node distance = 20pt] (v3) {3};
% \node[vertex,right of=v3,text=white,scale=0.7,node distance = 20pt] (v4) {4};
% \node[vertex,right of=v4,text=white,scale=0.7,node distance = 20pt] (v5) {5};
% \node[vertex,right of=v5,text=white,scale=0.7,node distance = 20pt] (v6) {6};
% \node[vertex,right of=v6,text=white,scale=0.7,node distance = 20pt] (v7) {7};
% \node[vertex,left of=v1,node distance=30pt,mygray,text=black,scale=0.7] (text1) {\huge\textbf{A}};

% \node[vertex,above of=v2,node distance=20pt,mygray,scale=0.7] (v8) {};
% \node[vertex,above of=v3,node distance=20pt,mygray,scale=0.7] (v9) {};
% \node[vertex,above of=v4,node distance=20pt,mygray,scale=0.7] (v10) {};
% \node[vertex,above of=v5,node distance=20pt,mygray,scale=0.7] (v11) {};
% \node[vertex,above of=v6,node distance=20pt,mygray,scale=0.7] (v12) {};


% \node[vertex,right of=v7,text=white,scale=0.7,node distance=30pt] (v13) {1};
% \node[vertex,right of=v13,text=white,scale=0.7,node distance = 20pt] (v14) {2};
% \node[vertex,right of=v14,text=white,scale=0.7,node distance = 20pt] (v15) {3};
% \node[vertex,right of=v15,text=white,scale=0.7,node distance = 20pt] (v16) {4};
% \node[vertex,right of=v16,text=white,scale=0.7,node distance = 20pt] (v17) {5};
% \node[vertex,right of=v17,text=white,scale=0.7,node distance = 20pt] (v18) {6};
% \node[vertex,right of=v18,text=white,scale=0.7,node distance = 20pt] (v19) {7};
% \node[vertex,right of=v19,text=white,scale=0.7,node distance = 20pt] (v20) {8};
% \node[vertex,right of=v20,text=white,scale=0.7,node distance = 20pt] (v21) {9};
% \node[vertex,right of=v21,text=white,scale=0.58,node distance = 20pt] (v22) {10};

% \node[vertex,above of=v14,node distance=20pt,mygray,scale=0.7] (v23) {};
% \node[vertex,above of=v15,node distance=20pt,mygray,scale=0.7] (v24) {};
% \node[vertex,above of=v16,node distance=20pt,mygray,scale=0.7] (v25) {};
% \node[vertex,above of=v17,node distance=20pt,mygray,scale=0.7] (v26) {};
% \node[vertex,above of=v19,node distance=20pt,mygray,scale=0.7] (v27) {};
% \node[vertex,above of=v20,node distance=20pt,mygray,scale=0.7] (v28) {};
% \node[vertex,above of=v21,node distance=20pt,mygray,scale=0.7] (v29) {};

% \path [->,shorten >=1pt,shorten <=1pt, thick](v8) edge node[left] {} (v2);
% \path [->,shorten >=1pt,shorten <=1pt, thick](v9) edge node[left] {} (v3);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](v10) edge node[left] {} (v4);
% \path [->,shorten >=1pt,shorten <=1pt, thick](v11) edge node[left] {} (v5);
% \path [->,shorten >=1pt,shorten <=1pt, thick](v12) edge node[left] {} (v6);

% \path [->,shorten >=1pt,shorten <=1pt, thick](v23) edge node[left] {} (v14);
% \path [->,shorten >=1pt,shorten <=1pt, thick](v24) edge node[left] {} (v15);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](v25) edge node[left] {} (v16);
% \path [->,shorten >=1pt,shorten <=1pt, thick](v26) edge node[left] {} (v17);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](v27) edge node[left] {} (v19);
% \path [->,shorten >=1pt,shorten <=1pt, thick](v28) edge node[left] {} (v20);
% \path [->,shorten >=1pt,shorten <=1pt, thick](v29) edge node[left] {} (v21);

% \node[vertex,below of=v1,text=white,scale=0.7,node distance=30pt] (a1) {1};
% \node[vertex,right of=a1,text=white,scale=0.7,node distance = 20pt] (a2) {2};
% \node[vertex,right of=a2,text=white,scale=0.7,node distance = 20pt] (a3) {3};
% \node[vertex,right of=a3,text=white,scale=0.7,node distance = 20pt] (a4) {4};
% \node[vertex,right of=a4,text=white,scale=0.7,node distance = 20pt] (a5) {5};
% \node[vertex,right of=a5,text=white,scale=0.7,node distance = 20pt] (a6) {6};
% \node[vertex,left of=a1,node distance=30pt,mygray,text=black,scale=0.7] (text2.1) {\huge\textbf{B}};

% \node[vertex,above of=a2,node distance=20pt,mygray,scale=0.7] (a15) {};
% \node[vertex,above of=a3,node distance=20pt,mygray,scale=0.7] (a16) {};
% \node[vertex,above of=a4,node distance=20pt,mygray,scale=0.7] (a17) {};
% \node[vertex,above of=a5,node distance=20pt,mygray,scale=0.7] (a18) {};


% \node[vertex,below of=v13,text=white,scale=0.7,node distance=30pt] (a7) {1};
% \node[vertex,right of=a7,text=white,scale=0.7,node distance = 20pt] (a8) {2};
% \node[vertex,right of=a8,text=white,scale=0.7,node distance = 20pt] (a9) {3};
% \node[vertex,right of=a9,text=white,scale=0.7,node distance = 20pt] (a10) {4};
% \node[vertex,right of=a10,text=white,scale=0.7,node distance = 20pt] (a11) {5};
% \node[vertex,right of=a11,text=white,scale=0.7,node distance = 20pt] (a12) {6};
% \node[vertex,right of=a12,text=white,scale=0.7,node distance = 20pt] (a13) {7};
% \node[vertex,right of=a13,text=white,scale=0.7,node distance = 20pt] (a14) {8};

% \node[vertex,above of=a8,node distance=20pt,mygray,scale=0.7] (a19) {};
% \node[vertex,above of=a9,node distance=20pt,mygray,scale=0.7] (a20) {};
% \node[vertex,above of=a10,node distance=20pt,mygray,scale=0.7] (a21) {};
% \node[vertex,above of=a11,node distance=20pt,mygray,scale=0.7] (a22) {};
% \node[vertex,above of=a13,node distance=20pt,mygray,scale=0.7] (a23) {};

% \path [->,shorten >=1pt,shorten <=1pt, thick](a15) edge node[left] {} (a2);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](a16) edge node[left] {} (a3);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](a17) edge node[left] {} (a4);
% \path [->,shorten >=1pt,shorten <=1pt, thick](a18) edge node[left] {} (a5);

% \path [->,shorten >=1pt,shorten <=1pt, thick](a19) edge node[left] {} (a8);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](a20) edge node[left] {} (a9);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](a21) edge node[left] {} (a10);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](a22) edge node[left] {} (a11);
% \path [->,shorten >=1pt,shorten <=1pt, thick](a23) edge node[left] {} (a13);

% \node[vertex,below of=a1,text=white,scale=0.7,node distance=30pt] (t1) {1};
% \node[vertex,right of=t1,text=white,scale=0.7,node distance = 20pt] (t2) {2};
% \node[vertex,right of=t2,text=white,scale=0.7,node distance = 20pt] (t3) {3};
% \node[vertex,right of=t3,text=white,scale=0.7,node distance = 20pt] (t4) {4};
% \node[vertex,right of=t4,text=white,scale=0.7,node distance = 20pt] (t5) {5};
% \node[vertex,left of=t1,node distance=30pt,mygray,text=black,scale=0.7] (text2) {\huge\textbf{C}};

% \node[vertex,above of=t4,node distance=20pt,mygray,scale=0.7] (t6) {};
% \node[vertex,above of=t2,node distance=20pt,mygray,scale=0.7] (t7) {};
% \node[vertex,above of=t3,node distance=20pt,mygray,scale=0.7] (t8) {};

% \node[vertex,below of=a7,text=white,scale=0.7,node distance=30pt] (t9) {1};
% \node[vertex,right of=t9,text=white,scale=0.7,node distance = 20pt] (t10) {2};
% \node[vertex,right of=t10,text=white,scale=0.7,node distance = 20pt] (t11) {3};
% \node[vertex,right of=t11,text=white,scale=0.7,node distance = 20pt] (t12) {4};
% \node[vertex,right of=t12,text=white,scale=0.7,node distance = 20pt] (t13) {5};
% \node[vertex,right of=t13,text=white,scale=0.7,node distance = 20pt] (t14) {6};

% \node[vertex,above of=t12,node distance=20pt,mygray,scale=0.7] (t15) {};
% \node[vertex,above of=t10,node distance=20pt,mygray,scale=0.7] (t16) {};
% \node[vertex,above of=t11,node distance=20pt,mygray,scale=0.7] (t17) {};

% \path [->,shorten >=1pt,shorten <=1pt, thick,black](t6) edge node[left] {} (t4);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](t7) edge node[left] {} (t2);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](t8) edge node[left] {} (t3);

% \path [->,shorten >=1pt,shorten <=1pt, thick,black](t15) edge node[left] {} (t12);
% \path [->,shorten >=1pt,shorten <=1pt, thick](t16) edge node[left] {} (t10);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](t17) edge node[left] {} (t11);

% \node[vertex,below of=t1,text=white,scale=0.7,node distance=90pt] (s1) {1};
% \node[vertex,above right = 11pt and 1.5pt of s1,text=white,scale=0.7,node distance = 20pt] (s2) {2};
% \node[vertex,above right = 11pt and 1.5pt of s2,text=white,scale=0.7,node distance = 20pt] (s3) {3};
% \node[vertex,above right = 11pt and 1.5pt of s3,text=white,scale=0.7,node distance = 20pt] (s4) {4};
% \node[vertex,below right = 11pt and 1.5pt of s4,text=white,scale=0.7,node distance = 20pt] (s5) {5};
% \node[vertex,below right = 11pt and 1.5pt of s5,text=white,scale=0.7,node distance = 20pt] (s6) {6};
% \node[vertex,below right = 11pt and 1.5pt of s6,text=white,scale=0.7,node distance = 20pt] (s7) {7};
% \node[vertex,left of=s7,text=white,scale=0.7,node distance = 20pt] (s8) {8};
% \node[vertex,left of=s8,text=white,scale=0.7,node distance = 20pt] (s9) {9};
% \node[vertex,below of=text2,node distance=60pt,mygray,text=black,scale=0.7] (text4) {\huge\textbf{D}};

% \node[vertex,above of=s1,node distance=20pt,mygray,scale=0.7] (s10) {};
% \node[vertex,above of=s2,node distance=20pt,mygray,scale=0.7] (s11) {};
% \node[vertex,above of=s4,node distance=20pt,mygray,scale=0.7] (s12) {};
% \node[vertex,above of=s5,node distance=20pt,mygray,scale=0.7] (s13) {};
% \node[vertex,above of=s7,node distance=20pt,mygray,scale=0.7] (s14) {};
% \node[vertex,above of=s8,node distance=20pt,mygray,scale=0.7] (s15) {};


% \node[vertex,below of=t9,text=white,scale=0.7,node distance=90pt] (s16) {1};
% \node[vertex,above of=s16,text=white,scale=0.7,node distance = 20pt] (s17) {2};
% \node[vertex,above of=s17,text=white,scale=0.7,node distance = 20pt] (s18) {3};
% \node[vertex,above of=s18,text=white,scale=0.7,node distance = 20pt] (s19) {4};
% \node[vertex,right of=s19,text=white,scale=0.7,node distance = 20pt] (s20) {5};
% \node[vertex,right of=s20,text=white,scale=0.7,node distance = 20pt] (s21) {6};
% \node[vertex,right of=s21,text=white,scale=0.7,node distance = 20pt] (s22) {7};
% \node[vertex,below of=s22,text=white,scale=0.7,node distance = 20pt] (s23) {8};
% \node[vertex,below of=s23,text=white,scale=0.7,node distance = 20pt] (s24) {9};
% \node[vertex,below of=s24,text=white,scale=0.58,node distance = 20pt] (s25) {10};
% \node[vertex,left of=s25,text=white,scale=0.58,node distance = 20pt] (s26) {11};
% \node[vertex,left of=s26,text=white,scale=0.58,node distance = 20pt] (s27) {12};

% \node[vertex,above of=s19,node distance=20pt,mygray,scale=0.7] (s28) {};
% \node[vertex,above of=s22,node distance=20pt,mygray,scale=0.7] (s29) {};
% \node[vertex,left of=s16,node distance=20pt,mygray,scale=0.7] (s30) {};
% \node[vertex,right of=s25,node distance=20pt,mygray,scale=0.7] (s31) {};
% \node[vertex,left of=s17,node distance=20pt,mygray,scale=0.7] (s32) {};
% \node[vertex,right of=s23,node distance=20pt,mygray,scale=0.7] (s33) {};
% \node[vertex,above of=s20,node distance=20pt,mygray,scale=0.7] (s34) {};
% \node[vertex,above of=s26,node distance=20pt,mygray,scale=0.7] (s35) {};

% \path [->,shorten >=1pt,shorten <=1pt, thick,black](s10) edge node[left] {} (s1);
% \path [->,shorten >=1pt,shorten <=1pt, thick](s11) edge node[left] {} (s2);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](s12) edge node[left] {} (s4);
% \path [->,shorten >=1pt,shorten <=1pt, thick](s13) edge node[left] {} (s5);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](s14) edge node[left] {} (s7);
% \path [->,shorten >=1pt,shorten <=1pt, thick](s15) edge node[left] {} (s8);

% \path [->,shorten >=1pt,shorten <=1pt, thick,black](s28) edge node[left] {} (s19);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](s29) edge node[left] {} (s22);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](s30) edge node[left] {} (s16);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](s31) edge node[left] {} (s25);
% \path [->,shorten >=1pt,shorten <=1pt, thick](s32) edge node[left] {} (s17);
% \path [->,shorten >=1pt,shorten <=1pt, thick](s33) edge node[left] {} (s23);
% \path [->,shorten >=1pt,shorten <=1pt, thick](s34) edge node[left] {} (s20);
% \path [->,shorten >=1pt,shorten <=1pt, thick](s35) edge node[left] {} (s26);

% \node[vertex,below of=s1,text=white,scale=0.7,node distance=50pt] (b1) {1};
% \node[vertex,above of=b1,text=white,scale=0.7,node distance = 20pt] (b2) {2};
% \node[vertex,right of=b2,text=white,scale=0.7,node distance = 20pt] (b3) {3};
% \node[vertex,right of=b3,text=white,scale=0.7,node distance = 20pt] (b4) {4};
% \node[vertex,below of=b4,text=white,scale=0.7,node distance = 20pt] (b5) {5};
% \node[vertex,left of=b5,text=white,scale=0.7,node distance = 20pt] (b6) {6};
% \node[vertex,below of=text4,node distance=70pt,mygray,text=black,scale=0.7] (text5) {\huge\textbf{E}};

% \node[vertex,above of=b2,node distance=20pt,mygray,scale=0.7] (b15) {};
% \node[vertex,above of=b3,node distance=20pt,mygray,scale=0.7] (b16) {};
% \node[vertex,above of=b4,node distance=20pt,mygray,scale=0.7] (b17) {};
% \node[vertex,right of=b5,node distance=20pt,mygray,scale=0.7] (b18) {};

% \node[vertex,below of=s16,text=white,scale=0.7,node distance=50pt] (b7) {1};
% \node[vertex,above of=b7,text=white,scale=0.7,node distance = 20pt] (b8) {2};
% \node[vertex,right of=b8,text=white,scale=0.7,node distance = 20pt] (b9) {3};
% \node[vertex,right of=b9,text=white,scale=0.7,node distance = 20pt] (b10) {4};
% \node[vertex,right of=b10,text=white,scale=0.7,node distance = 20pt] (b11) {5};
% \node[vertex,below of=b11,text=white,scale=0.7,node distance = 20pt] (b12) {6};
% \node[vertex,left of=b12,text=white,scale=0.7,node distance = 20pt] (b13) {7};
% \node[vertex,left of=b13,text=white,scale=0.7,node distance = 20pt] (b14) {8};

% \node[vertex,above of=b8,node distance=20pt,mygray,scale=0.7] (b19) {};
% \node[vertex,above of=b9,node distance=20pt,mygray,scale=0.7] (b20) {};
% \node[vertex,above of=b10,node distance=20pt,mygray,scale=0.7] (b21) {};
% \node[vertex,above of=b11,node distance=20pt,mygray,scale=0.7] (b22) {};


% \path [->,shorten >=1pt,shorten <=1pt, thick,black](b15) edge node[left] {} (b2);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](b16) edge node[left] {} (b3);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](b17) edge node[left] {} (b4);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](b18) edge node[left] {} (b5);

% \path [->,shorten >=1pt,shorten <=1pt, thick,black](b19) edge node[left] {} (b8);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](b20) edge node[left] {} (b9);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](b21) edge node[left] {} (b10);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](b22) edge node[left] {} (b11);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](b10) edge node[left] {} (b13);

% \node[vertex,below of=b7,text=white,scale=0.7,node distance=50pt] (q1) {1};
% \node[vertex,above of= q1,text=white,scale=0.7,node distance = 20pt] (q2) {2};
% \node[vertex,right of=q2,text=white,scale=0.7,node distance = 20pt] (q3) {3};
% \node[vertex,right of=q3,text=white,scale=0.7,node distance = 20pt] (q99) {4};
% \node[vertex,below right = 1.2pt and 11pt of q99,text=white,scale=0.7,node distance = 20pt] (q4) {5};
% \node[vertex,below left = 1.2pt and 11pt of q4,text=white,scale=0.7,node distance = 20pt] (q5) {6};
% \node[vertex,left of=q5,text=white,scale=0.7,node distance = 20pt] (q98) {7};
% \node[vertex,below of=text5,node distance=50pt,mygray,text=black,scale=0.7] (text6) {\huge\textbf{F}};

% \node[vertex,above of=q2,node distance=20pt,mygray,scale=0.7] (q7) {};
% \node[vertex,above of=q3,node distance=20pt,mygray,scale=0.7] (q8) {};
% \node[vertex,above of=q99,node distance=20pt,mygray,scale=0.7] (q9) {};

% \node[vertex,below of=b1,text=white,scale=0.7,node distance=50pt] (q10) {1};
% \node[vertex,above of=q10,text=white,scale=0.7,node distance = 20pt] (q11) {2};
% \node[vertex,right of=q11,text=white,scale=0.7,node distance = 20pt] (q12) {3};
% \node[vertex,right of=q12,text=white,scale=0.7,node distance = 20pt] (q13) {4};
% \node[vertex,below of=q13,text=white,scale=0.7,node distance = 20pt] (q14) {5};
% \node[vertex,left of=q14,text=white,scale=0.7,node distance = 20pt] (q15) {6};

% \node[vertex,above of=q11,node distance=20pt,mygray,scale=0.7] (q17) {};
% \node[vertex,above of=q12,node distance=20pt,mygray,scale=0.7] (q18) {};
% \node[vertex,above of=q13,node distance=20pt,mygray,scale=0.7] (q19) {};

% \path [->,shorten >=1pt,shorten <=1pt, thick,black](q7) edge node[left] {} (q2);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](q8) edge node[left] {} (q3);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](q9) edge node[left] {} (q99);

% \path [->,shorten >=1pt,shorten <=1pt, thick,black](q17) edge node[left] {} (q11);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](q18) edge node[left] {} (q12);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](q19) edge node[left] {} (q13);

% \node[vertex,below of=q10,text=white,scale=0.7,node distance=90pt] (r1) {1};
% \node[vertex,right of=r1,text=white,scale=0.7,node distance = 20pt] (r2) {2};
% \node[vertex,right of=r2,text=white,scale=0.7,node distance = 20pt] (r3) {3};
% \node[vertex,right of=r3,text=white,scale=0.7,node distance = 20pt] (r4) {4};
% \node[vertex,right of= r4,text=white,scale=0.7,node distance = 20pt] (r5) {5};
% \node[vertex,right of=r5,text=white,scale=0.7,node distance = 20pt] (r6) {6};
% \node[vertex,right of= r6,text=white,scale=0.7,node distance = 20pt] (r7) {7};
% \node[vertex,above of= r4,text=white,scale=0.7,node distance = 20pt] (r8) {8};
% \node[vertex,above of=r8,text=white,scale=0.7,node distance = 20pt] (r9) {9};
% \node[vertex,above of= r9,text=white,scale=0.58,node distance = 20pt] (r10) {10};
% \node[vertex,below of=text6,node distance=80pt,mygray,text=black,scale=0.7] (text7) {\huge\textbf{G}};

% \node[vertex,above of=r2,node distance=20pt,mygray,scale=0.7] (r11) {};
% \node[vertex,above of=r3,node distance=20pt,mygray,scale=0.7] (r12) {};
% \node[vertex,above of=r5,node distance=20pt,mygray,scale=0.7] (r13) {};
% \node[vertex,above of=r6,node distance=20pt,mygray,scale=0.7] (r14) {};
% \node[vertex,right of=r8,node distance=20pt,mygray,scale=0.7] (r15) {};
% \node[vertex,right of=r9,node distance=20pt,mygray,scale=0.7] (r16) {};
% \node[vertex,above left = 7pt and 7pt of r4,node distance=20pt,mygray,scale=0.7] (r17) {};

% \node[vertex,below of=q1,text=white,scale=0.7,node distance=90pt] (r18) {1};
% \node[vertex,right of=r18,text=white,scale=0.7,node distance = 20pt] (r19) {2};
% \node[vertex,right of=r19,text=white,scale=0.7,node distance = 20pt] (r20) {3};
% \node[vertex,right of=r20,text=white,scale=0.7,node distance = 20pt] (r21) {4};
% \node[vertex,right of=r21,text=white,scale=0.7,node distance = 20pt] (r22) {5};
% \node[vertex,right of=r22,text=white,scale=0.7,node distance = 20pt] (r23) {6};
% \node[vertex,right of=r23,text=white,scale=0.7,node distance = 20pt] (r24) {7};
% \node[vertex,above right = 11pt and 0.5pt of r21,text=white,scale=0.7,node distance = 20pt] (r25) {8};
% \node[vertex,above right = 11pt and 0.5pt of r25,text=white,scale=0.7,node distance = 20pt] (r26) {9};
% \node[vertex,above right = 11pt and 0.5pt of r26,text=white,scale=0.58,node distance = 20pt] (r27) {10};
% \node[vertex,above left = 11pt and 0.5pt of r21,text=white,scale=0.58,node distance = 20pt] (r28) {11};
% \node[vertex,above left = 11pt and 0.5pt of r28,text=white,scale=0.58,node distance = 20pt] (r29) {12};
% \node[vertex,above left = 11pt and 0.5pt of r29,text=white,scale=0.58,node distance = 20pt] (r30) {13};

% \node[vertex,above of=r19,node distance=20pt,mygray,scale=0.7] (r31) {};
% \node[vertex,above of=r20,node distance=20pt,mygray,scale=0.7] (r32) {};
% \node[vertex,above of=r22,node distance=20pt,mygray,scale=0.7] (r33) {};
% \node[vertex,above of=r23,node distance=20pt,mygray,scale=0.7] (r34) {};
% \node[vertex,right of=r25,node distance=20pt,mygray,scale=0.7] (r35) {};
% \node[vertex,right of=r26,node distance=20pt,mygray,scale=0.7] (r36) {};
% \node[vertex,left of=r28,node distance=20pt,mygray,scale=0.7] (r37) {};
% \node[vertex,left of=r29,node distance=20pt,mygray,scale=0.7] (r38) {};
% \node[vertex,above of=r21,node distance=20pt,mygray,scale=0.7] (r39) {};

% \path [->,shorten >=1pt,shorten <=1pt, thick](r11) edge node[left] {} (r2);
% \path [->,shorten >=1pt,shorten <=1pt, thick](r12) edge node[left] {} (r3);
% \path [->,shorten >=1pt,shorten <=1pt, thick](r13) edge node[left] {} (r5);
% \path [->,shorten >=1pt,shorten <=1pt, thick](r14) edge node[left] {} (r6);
% \path [->,shorten >=1pt,shorten <=1pt, thick](r15) edge node[left] {} (r8);
% \path [->,shorten >=1pt,shorten <=1pt, thick](r16) edge node[left] {} (r9);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](r17) edge node[left] {} (r4);

% \path [->,shorten >=1pt,shorten <=1pt, thick](r31) edge node[left] {} (r19);
% \path [->,shorten >=1pt,shorten <=1pt, thick](r32) edge node[left] {} (r20);
% \path [->,shorten >=1pt,shorten <=1pt, thick](r33) edge node[left] {} (r22);
% \path [->,shorten >=1pt,shorten <=1pt, thick](r34) edge node[left] {} (r23);
% \path [->,shorten >=1pt,shorten <=1pt, thick](r35) edge node[left] {} (r25);
% \path [->,shorten >=1pt,shorten <=1pt, thick](r36) edge node[left] {} (r26);
% \path [->,shorten >=1pt,shorten <=1pt, thick](r37) edge node[left] {} (r28);
% \path [->,shorten >=1pt,shorten <=1pt, thick](r38) edge node[left] {} (r29);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](r39) edge node[left] {} (r21);

% \node[vertex,below of=r1,text=white,scale=0.7,node distance=70pt] (c1) {1};
% \node[vertex,right of=c1,text=white,scale=0.7,node distance = 20pt] (c2) {2};
% \node[vertex,right of=c2,text=white,scale=0.7,node distance = 20pt] (c3) {3};
% \node[vertex,right of=c3,text=white,scale=0.7,node distance = 20pt] (c4) {4};
% \node[vertex,right of= c4,text=white,scale=0.7,node distance = 20pt] (c5) {5};
% \node[vertex,right of=c5,text=white,scale=0.7,node distance = 20pt] (c6) {6};
% \node[vertex,above of= c4,text=white,scale=0.7,node distance = 20pt] (c7) {7};
% \node[vertex,above of=c7,text=white,scale=0.7,node distance = 20pt] (c8) {8};
% \node[vertex,below of=text7,node distance=70pt,mygray,text=black,scale=0.7] (text8) {\huge\textbf{H}};

% \node[vertex,above of=c2,node distance=20pt,mygray,scale=0.7] (c19) {};
% \node[vertex,above of=c3,node distance=20pt,mygray,scale=0.7] (c20) {};
% \node[vertex,above of=c5,node distance=20pt,mygray,scale=0.7] (c21) {};
% \node[vertex,right of=c7,node distance=20pt,mygray,scale=0.7] (c22) {};
% \node[vertex,above left = 7pt and 7pt of c4,node distance=20pt,mygray,scale=0.7] (c23) {};

% \node[vertex,below of=r18,text=white,scale=0.7,node distance=70pt] (c9) {1};
% \node[vertex,right of=c9,text=white,scale=0.7,node distance = 20pt] (c10) {2};
% \node[vertex,right of=c10,text=white,scale=0.7,node distance = 20pt] (c11) {3};
% \node[vertex,right of=c11,text=white,scale=0.7,node distance = 20pt] (c12) {4};
% \node[vertex,right of= c12,text=white,scale=0.7,node distance = 20pt] (c13) {5};
% \node[vertex,right of=c13,text=white,scale=0.7,node distance = 20pt] (c14) {6};
% \node[vertex,above of= c11,text=white,scale=0.7,node distance = 20pt] (c15) {7};
% \node[vertex,above of=c15,text=white,scale=0.7,node distance = 20pt] (c16) {8};
% \node[vertex,above of= c12,text=white,scale=0.7,node distance = 20pt] (c17) {9};
% \node[vertex,above of=c17,text=white,scale=0.58,node distance = 20pt] (c18) {10};

% \node[vertex,above of=c10,node distance=20pt,mygray,scale=0.7] (c24) {};
% \node[vertex,above of=c13,node distance=20pt,mygray,scale=0.7] (c25) {};
% \node[vertex,left of=c15,node distance=20pt,mygray,scale=0.7] (c26) {};
% \node[vertex,right of=c17,node distance=20pt,mygray,scale=0.7] (c27) {};
% \node[vertex,above left = 7pt and 7pt of c11,node distance=20pt,mygray,scale=0.7] (c28) {};
% \node[vertex,above right = 7pt and 7pt of c12,node distance=20pt,mygray,scale=0.7] (c29) {};

% \path [->,shorten >=1pt,shorten <=1pt, thick](c19) edge node[left] {} (c2);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](c20) edge node[left] {} (c3);
% \path [->,shorten >=1pt,shorten <=1pt, thick](c21) edge node[left] {} (c5);
% \path [->,shorten >=1pt,shorten <=1pt, thick](c22) edge node[left] {} (c7);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](c23) edge node[left] {} (c4);

% \path [->,shorten >=1pt,shorten <=1pt, thick](c24) edge node[left] {} (c10);
% \path [->,shorten >=1pt,shorten <=1pt, thick](c25) edge node[left] {} (c13);
% \path [->,shorten >=1pt,shorten <=1pt, thick](c26) edge node[left] {} (c15);
% \path [->,shorten >=1pt,shorten <=1pt, thick](c27) edge node[left] {} (c17);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](c28) edge node[left] {} (c11);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](c29) edge node[left] {} (c12);

% \node[vertex,below of=c1,text=white,scale=0.7,node distance=50pt] (f1) {1};
% \node[vertex,right of=f1,text=white,scale=0.7,node distance=20pt] (f2) {2};
% \node[vertex,right of=f2,text=white,scale=0.7,node distance=20pt] (f3) {3};
% \node[vertex,right of=f3,text=white,scale=0.7,node distance=20pt] (f4) {4};
% \node[vertex,below of= f4,text=white,scale=0.7,node distance=20pt] (f5) {5};
% \node[vertex,above of=f4,text=white,scale=0.7,node distance=20pt] (f6) {6};
% \node[vertex,below of=text8,node distance=70pt,mygray,text=black,scale=0.7] (text6) {\huge\textbf{I}};

% \node[vertex,above of=f1,node distance=20pt,mygray,scale=0.7] (f7) {};
% \node[vertex,above of=f2,node distance=20pt,mygray,scale=0.7] (f8) {};
% \node[vertex,above of=f3,node distance=20pt,mygray,scale=0.7] (f9) {};
% \node[vertex,above of=f6,node distance=20pt,mygray,scale=0.7] (f10) {};

% \node[vertex,below of=c9,text=white,scale=0.7,node distance=50pt] (f11) {1};
% \node[vertex,right of=f11,text=white,scale=0.7,node distance=20pt] (f12) {2};
% \node[vertex,right of=f12,text=white,scale=0.7,node distance=20pt] (f13) {3};
% \node[vertex,right of=f13,text=white,scale=0.7,node distance=20pt] (f14) {4};
% \node[vertex,right of= f14,text=white,scale=0.7,node distance=20pt] (f15) {5};
% \node[vertex,above of=f14,text=white,scale=0.7,node distance=20pt] (f16) {6};
% \node[vertex,below of=f14,text=white,scale=0.7,node distance=20pt] (f17) {7};

% \node[vertex,above of=f11,node distance=20pt,mygray,scale=0.7] (f18) {};
% \node[vertex,above of=f12,node distance=20pt,mygray,scale=0.7] (f19) {};
% \node[vertex,above of=f13,node distance=20pt,mygray,scale=0.7] (f20) {};
% \node[vertex,above of=f15,node distance=20pt,mygray,scale=0.7] (f21) {};
% \node[vertex,above of=f16,node distance=20pt,mygray,scale=0.7] (f22) {};

% \path [->,shorten >=1pt,shorten <=1pt, thick](f7) edge node[left] {} (f1);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](f8) edge node[left] {} (f2);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](f9) edge node[left] {} (f3);
% \path [->,shorten >=1pt,shorten <=1pt, thick](f10) edge node[left] {} (f6);

% \path [->,shorten >=1pt,shorten <=1pt, thick](f18) edge node[left] {} (f11);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](f19) edge node[left] {} (f12);
% \path [->,shorten >=1pt,shorten <=1pt, thick,black](f20) edge node[left] {} (f13);
% \path [->,shorten >=1pt,shorten <=1pt, thick](f21) edge node[left] {} (f15);
% \path [->,shorten >=1pt,shorten <=1pt, thick](f22) edge node[left] {} (f16);

% \begin{pgfonlayer}{background}
% \begin{scope}[transparency group,opacity=.9]
% \draw[edge,color=orange, line width=8pt] (v1) -- (v2) -- (v3) -- (v4);
% \draw[edge,color=red, line width=8pt] (v4) -- (v5) -- (v6) -- (v7);

% \draw[edge,color=orange,line width=8pt] (v13) -- (v14) -- (v15) -- (v16);
% \draw[edge,color=red,line width=8pt] (v16) -- (v17) -- (v18) -- (v19);
% \draw[edge,color=green,line width=8pt] (v19) -- (v20) -- (v21) -- (v22);

% \draw[edge,color=orange, line width=8pt] (a1) -- (a2) -- (a3) -- (a4);
% \draw[edge,color=red,line width=6pt] (a3) -- (a4) -- (a5) -- (a6);

% \draw[edge,color=orange,line width=8pt] (a7) -- (a8) -- (a9) -- (a10);
% \draw[edge,color=red,line width=6pt] (a9) -- (a10) -- (a11) -- (a12);
% \draw[edge,color=green,line width=8pt] (a11) -- (a12) -- (a13) -- (a14);

% \draw[edge,color=orange,line width=8pt] (t1) -- (t2) -- (t3) -- (t4);
% \draw[edge,color=red,line width=6pt] (t2) -- (t3) -- (t4) -- (t5);

% \draw[edge,color=orange,line width=8pt] (t9) -- (t10) -- (t11) -- (t12);
% \draw[edge,color=red,line width=6pt] (t10) -- (t11) -- (t12) -- (t13);
% \draw[edge,color=green,line width=8pt] (t11) -- (t12) -- (t13) -- (t14);

% \draw[edge,color=orange,line width=8pt] (s1) -- (s2) -- (s3) -- (s4);
% \draw[edge,color=red,line width=8pt] (s4) -- (s5) -- (s6) -- (s7);
% \draw[edge,color=green,line width=8pt] (s7) -- (s8) -- (s9) -- (s1);

% \draw[edge,color=orange,line width=8pt] (s16) -- (s17) -- (s18) -- (s19);
% \draw[edge,color=red,line width=8pt] (s19) -- (s20) -- (s21) -- (s22);
% \draw[edge,color=green,line width=8pt] (s22) -- (s23) -- (s24) -- (s25);
% \draw[edge,color=blue,line width=8pt] (s25) -- (s26) -- (s27) -- (s16);

% \draw[edge,color=orange,line width=8pt] (b1) -- (b2) -- (b3) -- (b4);
% \draw[edge,color=red,line width=6pt] (b3) -- (b4) -- (b5) -- (b6);
% \draw[edge,color=green,line width=10pt] (b5) -- (b6) -- (b1) -- (b2);

% \draw[edge,color=orange,line width=8pt] (b7) -- (b8) -- (b9) -- (b10);
% \draw[edge,color=red,line width=6pt] (b9) -- (b10) -- (b11) -- (b12);
% \draw[edge,color=green,line width=8pt] (b11) -- (b12) -- (b13) -- (b14);
% \draw[edge,color=blue,line width=10pt] (b13) -- (b14) -- (b7) -- (b8);

% \draw[edge,color=orange,line width=8pt] (q1) -- (q2) -- (q3) -- (q99);
% \draw[edge,color=red,line width=6pt] (q2) -- (q3) -- (q99) -- (q4);
% \draw[edge,color=green,line width=10pt] (q3) -- (q99) -- (q4) -- (q5);
% \draw[edge,color=blue,line width=12pt] (q99) -- (q4) -- (q5) -- (q98);
% \draw[edge,color=yellow,line width=4pt] (q4) -- (q5) -- (q98) -- (q1);
% \draw[edge,color=pink,line width=2pt] (q5) -- (q98) -- (q1) -- (q2);
% \draw[edge,color=brown,line width=10pt] (q98) -- (q1) -- (q2) -- (q3);

% \draw[edge,color=orange,line width=8pt] (q10) -- (q11) -- (q12) -- (q13);
% \draw[edge,color=red,line width=6pt] (q11) -- (q12) -- (q13) -- (q14);
% \draw[edge,color=green,line width=10pt] (q12) -- (q13) -- (q14) -- (q15);
% \draw[edge,color=blue,line width=12pt] (q13) -- (q14) -- (q15) -- (q10);
% \draw[edge,color=yellow,line width=4pt] (q14) -- (q15) -- (q10) -- (q11);
% \draw[edge,color=pink,line width=2pt] (q15) -- (q10) -- (q11) -- (q12);

% \draw[edge,color=orange,line width=8pt] (r1) -- (r2) -- (r3) -- (r4);
% \draw[edge,color=red,line width=8pt] (r4) -- (r5) -- (r6) -- (r7);
% \draw[edge,color=green,line width=8pt] (r4) -- (r8) -- (r9) -- (r10);

% \draw[edge,color=orange,line width=8pt] (r18) -- (r19) -- (r20) -- (r21);
% \draw[edge,color=red,line width=8pt] (r21) -- (r22) -- (r23) -- (r24);
% \draw[edge,color=green,line width=8pt] (r21) -- (r25) -- (r26) -- (r27);
% \draw[edge,color=blue,line width=8pt] (r21) -- (r28) -- (r29) -- (r30);

% \draw[edge,color=orange,line width=8pt] (c1) -- (c2) -- (c3) -- (c4);
% \draw[edge,color=red,line width=6pt] (c3) -- (c4) -- (c5) -- (c6);
% \draw[edge,color=green,line width=10pt] (c3) -- (c4) -- (c7) -- (c8);

% \draw[edge,color=orange,line width=8pt] (c9) -- (c10) -- (c11) -- (c12);
% \draw[edge,color=red,line width=6pt] (c11) -- (c12) -- (c13) -- (c14);
% \draw[edge,color=green,line width=10pt] (c12) -- (c11) -- (c15) -- (c16);
% \draw[edge,color=blue,line width=4pt] (c11) -- (c12) -- (c17) -- (c18);

% \draw[edge,color=orange,line width=8pt] (f1) -- (f2) -- (f3) -- (f4);
% \draw[edge,color=red,line width=6pt] (f2) -- (f3) -- (f4) -- (f5);
% \draw[edge,color=green,line width=10pt] (f2) -- (f3) -- (f4) -- (f6);

% \draw[edge,color=orange,line width=8pt] (f11) -- (f12) -- (f13) -- (f14);
% \draw[edge,color=red,line width=12pt] (f12) -- (f13) -- (f14) -- (f15);
% \draw[edge,color=green,line width=10pt] (f12) -- (f13) -- (f14) -- (f16);
% \draw[edge,color=blue,line width=6pt] (f12) -- (f13) -- (f14) -- (f17);
% \end{scope}
% \end{pgfonlayer}
% \end{tikzpicture}
% }
% \caption{MCN of 4-uniform hyperchains, hyperrings and hyperstars, and their variants. (A), (B) and (C): 4-uniform 1-hyperchains, 2-hyperchains and hyperchains. (D), (E) and (F): 4-uniform 1-hyperrings, 2-hyperrings and hyperrings. (G), (H) and (I): 4-uniform 1-hyperstars, 2-hyperstars and hyperstars. The nodes with arrows are denoted as the control nodes, and the black arrows indicate the control nodes with highest degrees in the configurations. \textbf{I will finish this figure today}}
% \label{fig:22}
% \end{figure}
